Enabling Binary Neural Network Training on the Edge

The ever-growing computational demands of increasingly complex machine learning models frequently necessitate the use of powerful cloud-based infrastructure for their training. Binary neural networks are known to be promising candidates for on-device inference due to their extreme compute and memory savings over higher-precision alternatives. However, their existing training methods require the concurrent storage of high-precision activations for all layers, generally making learning on memory-constrained devices infeasible. In this article, we demonstrate that the backward propagation operations needed for binary neural network training are strongly robust to quantization, thereby making on-the-edge learning with modern models a practical proposition. We introduce a low-cost binary neural network training strategy exhibiting sizable memory footprint reductions while inducing little to no accuracy loss vs Courbariaux & Bengio's standard approach. These decreases are primarily enabled through the retention of activations exclusively in binary format. Against the latter algorithm, our drop-in replacement sees memory requirement reductions of 3--5$\times$, while reaching similar test accuracy in comparable time, across a range of small-scale models trained to classify popular datasets. We also demonstrate from-scratch ImageNet training of binarized ResNet-18, achieving a 3.78$\times$ memory reduction. Our work is open-source, and includes the Raspberry Pi-targeted prototype we used to verify our modeled memory decreases and capture the associated energy drops. Such savings will allow for unnecessary cloud offloading to be avoided, reducing latency, increasing energy efficiency, and safeguarding end-user privacy.

==> diagrams/training_graph.tex <==
\begin{tikzpicture}[thick, >=stealth, node distance=11mm]

    \tikzstyle {gradient} = [rectangle, draw, text centered, minimum height=6mm, gray]
	\tikzstyle {operator} = [circle, minimum width=9mm, align=center, draw]
	\tikzstyle {arrow} = [->]
	\tikzstyle {grad_arrow} = [->, dashed, gray]
    
	\node (x_l) {$\boldsymbol{X}_l$};
	\node [gradient, below of=x_l, yshift=5mm] (dx_l) {$\partial\boldsymbol{X}_l$};
	\node [operator, right=of x_l, xshift=-6mm] (sgnx) {sgn};
	\node [operator, right=of sgnx, xshift=-3mm] (mul) {$\times$};
	\node [operator, right=of mul, xshift=-3mm] (bn) {BN};
	\node [right=of bn, xshift=-6mm] (x_lplus1) {$\boldsymbol{X}_{l+1}$};
	\node [gradient] (dx_lplus1) at (dx_l -| x_lplus1) {$\partial\boldsymbol{X}_{l+1}$};
	\node [operator, below=of mul, yshift=3mm] (sgnw) {sgn};
	\node [below=of sgnw, yshift=6mm] (w) {$\boldsymbol{W}_{l}$};
    
    \draw [arrow] (x_l.east) -- (sgnx.west);
    \draw [arrow] (sgnx.east) -- (mul.west) node [midway, above, anchor=south] (xhat_l) {$\hat{\boldsymbol{X}}_l$};
    \draw [arrow] (mul.east) -- (bn.west) node [midway, above, anchor=south] (y) {$\boldsymbol{Y}_l$};
    \draw [arrow] (bn.east) -- (x_lplus1.west);
    \draw [arrow] (sgnw.north) -- (mul.south) node [midway, left, anchor=east] {$\hat{\boldsymbol{W}}_l$};
    \draw [arrow] (w.north) -- (sgnw.south);
    
    \node [gradient] (dw) at (w -| xhat_l) {$\partial\boldsymbol{W}_l$};
    \node [gradient] (dy) at (dx_l -| y) {$\partial\boldsymbol{Y}_l$};
    
    \draw [grad_arrow] (dx_lplus1.west) to (dy.east);
    \draw [grad_arrow, red] (bn.south east) to [out=-45, in=-45, looseness=1.5] (dy.south east);
    \draw [grad_arrow] (dy.west) to (dx_l.east);
    \draw [grad_arrow] (sgnw.north west) [out=135, in=-45] to (dx_l.south east);
    \draw [grad_arrow] (dy.south) to [out=-90, in=15] (dw.north east);
    \draw [grad_arrow] (sgnx.south east) to [out=-45, in=90] (dw.north);

\end{tikzpicture}

==> plots/energy_savings.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        ybar stacked,
		group style={group size=3 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
        scale only axis,
		width=0.29\textwidth,
		height=0.35\textwidth,
		enlarge x limits=0.15,
        ymin=0,
        ymax=9,
        ylabel near ticks,
		ylabel=Energy consumption/batch (J),
		xtick align=outside,
		xtick={1, 2, 3, 4},
        xticklabels={100, 200, 500, 1000},
        /pgf/bar width=8pt,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        
        \nextgroupplot[
            title={Adam}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red, bar shift=-5pt] table [x=id, y=baseline_adam_op_energy] {data/energy_savings.txt};
        \label{plt:energy_savings_baseline_op};
        \addplot [thick, pattern=horizontal lines, pattern color=blue, bar shift=-5pt] table [x=id, y=baseline_adam_mem_energy] {data/energy_savings.txt};
        \label{plt:energy_savings_baseline_mem};
        
        \nextgroupplot[
            title={SGD with momentum},
            xlabel near ticks,
            xlabel={Batch size},
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red, bar shift=-5pt] table [x=id, y=baseline_sgd_op_energy] {data/energy_savings.txt};
        \addplot [thick, pattern=horizontal lines, pattern color=blue, bar shift=-5pt] table [x=id, y=baseline_sgd_mem_energy] {data/energy_savings.txt};
        
        \nextgroupplot[
            title={Bop}
        ]
        
        \addplot [thick, pattern=vertical lines, pattern color=red, bar shift=-5pt] table [x=id, y=baseline_bop_op_energy] {data/energy_savings.txt};
        \addplot [thick, pattern=horizontal lines, pattern color=blue, bar shift=-5pt] table [x=id, y=baseline_bop_mem_energy] {data/energy_savings.txt};

    \end{groupplot}
    
    \begin{groupplot}[
        ybar stacked,
        hide axis,
		group style={group size=3 by 1, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em},
        scale only axis,
		width=0.29\textwidth,
		height=0.35\textwidth,
		enlarge x limits=0.15,
        ymin=0,
        ymax=9,
        /pgf/bar width=8pt,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        
        \nextgroupplot
        
        \addplot [thick, pattern=north west lines, pattern color=black!25!green, bar shift=5pt] table [x=id, y=ours_adam_op_energy] {data/energy_savings.txt};
        \label{plt:energy_savings_ours_op};
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan, bar shift=5pt] table [x=id, y=ours_adam_mem_energy] {data/energy_savings.txt}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.36$\times$}
        node [pos=0.33, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.43$\times$}
        node [pos=0.67, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.48$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.50$\times$};
        \label{plt:energy_savings_ours_mem};
        
        \nextgroupplot
        
        \addplot [thick, pattern=north west lines, pattern color=black!25!green, bar shift=5pt] table [x=id, y=ours_sgd_op_energy] {data/energy_savings.txt};
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan, bar shift=5pt] table [x=id, y=ours_sgd_mem_energy] {data/energy_savings.txt}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.45$\times$}
        node [pos=0.33, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.48$\times$}
        node [pos=0.67, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.50$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.51$\times$};
        
        \nextgroupplot
        
        \addplot [thick, pattern=north west lines, pattern color=black!25!green, bar shift=5pt] table [x=id, y=ours_bop_op_energy] {data/energy_savings.txt};
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan, bar shift=5pt] table [x=id, y=ours_bop_mem_energy] {data/energy_savings.txt}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.53$\times$}
        node [pos=0.33, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.52$\times$}
        node [pos=0.67, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.51$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.52$\times$};

    \end{groupplot}

\end{tikzpicture}
	

==> plots/grad_densities.tex <==
\begin{tikzpicture}
    
    \begin{axis} [
        scale only axis,
		width=0.81\columnwidth,
		height=0.81\columnwidth,
		xlabel near ticks,
		xlabel={Epoch},
        ylabel near ticks,
        ylabel={Gradient density},
        % every axis y label/.append style={at=(ticklabel cs:1.1)}
        xmin=0,
        xmax=20,
        ymin=0,
        legend pos=south east,
        legend entries={Weight gradient density, Weight noise density}
	]
            
        \addplot [thick, red] table [y=phi_mu, x=epoch] {data/grad_densities.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=phi_sigma, x=epoch] {data/grad_densities.txt};
        
        % \node [text width=1em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:grad_densities}}};
    
    \end{axis}

\end{tikzpicture}

==> plots/imagenet_training_curves.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
        scale only axis,
		width=0.4\textwidth,
		height=0.4\textwidth,
		group style={group size=2 by 1, ylabels at=edge left, yticklabels at=edge left, xticklabels at=edge bottom, horizontal sep=1em},
 		xlabel near ticks,
        ylabel near ticks,
        ylabel={Top-1 validation accuracy (\%)},
        ymin=0.05,
        ymax=0.7,
        tick label style={/pgf/number format/fixed},
        x tick label style={rotate=60, anchor=east},
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
        max space between ticks=30em
	]
            
        \nextgroupplot[
            xlabel={Epoch},
            every axis x label/.append style={at=(ticklabel cs:1), xshift=0.5em},
            xmin=0,
            xmax=120,
        ]
        
        \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{ResNetE-18}};
        
        \addplot [thick, red] table [y=bnn_baseline, x=epoch_baseline] {data/training_curves_all_benchmarks/resnete18_imagenet.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_float16, x=epoch_float16] {data/training_curves_all_benchmarks/resnete18_imagenet.txt};
        \addplot [thick, white!25!blue, dotted] table [y=bnn_bool_dw, x=epoch_bool_dw] {data/training_curves_all_benchmarks/resnete18_imagenet.txt};
        % \addplot [thick, black!25!yellow, dashdotdotted] table [y=bnn_po2_dy, x=epoch_po2_dy] {data/training_curves_all_benchmarks/resnete18_imagenet.txt};
        \addplot [thick, black!25!cyan, dashed] table [y=bnn_l1_bn, x=epoch_l1_bn] {data/training_curves_all_benchmarks/resnete18_imagenet.txt};
        \addplot [thick, black!25!magenta, loosely dotted] table [y=bnn_proposed_bn, x=epoch_proposed_bn] {data/training_curves_all_benchmarks/resnete18_imagenet.txt};
        \addplot [thick, violet, dashdotdotted] table [y=bnn_ours, x=epoch_ours] {data/training_curves_all_benchmarks/resnete18_imagenet.txt};
            
        \nextgroupplot[
            legend pos=south east,
            legend entries={
                None,
                All-{\tt bfloat16},
                {\tt bool} $\partial\boldsymbol{W}$ only,
                % {\tt po2\_8} $\partial\boldsymbol{Y}$ only,
                $l_1$ batch norm. only,
                Prop. batch norm. only,
                Final combination
            },
            xmin=0,
            xmax=80,
        ]
        
        \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{Bi-Real-18}};
        
        \addplot [thick, red] table [y=bnn_baseline, x=epoch_baseline] {data/training_curves_all_benchmarks/bireal18_imagenet.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_float16, x=epoch_float16] {data/training_curves_all_benchmarks/bireal18_imagenet.txt};
        \addplot [thick, white!25!blue, dotted] table [y=bnn_bool_dw, x=epoch_bool_dw] {data/training_curves_all_benchmarks/bireal18_imagenet.txt};
        % \addplot [thick, black!25!yellow, dashdotdotted] table [y=bnn_po2_dy, x=epoch_po2_dy] {data/training_curves_all_benchmarks/bireal18_imagenet.txt};
        \addplot [thick, black!25!cyan, dashed] table [y=bnn_l1_bn, x=epoch_l1_bn] {data/training_curves_all_benchmarks/bireal18_imagenet.txt};
        \addplot [thick, black!25!magenta, loosely dotted] table [y=bnn_proposed_bn, x=epoch_proposed_bn] {data/training_curves_all_benchmarks/bireal18_imagenet.txt};
        \addplot [thick, violet, dashdotdotted] table [y=bnn_ours, x=epoch_ours] {data/training_curves_all_benchmarks/bireal18_imagenet.txt};
    
    \end{groupplot}

\end{tikzpicture}

==> plots/memory_footprint.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        scale only axis,
		width=0.28\textwidth,
		height=0.28\textwidth,
		enlarge x limits=0.2,
		group style={group size=3 by 1, ylabels at=edge left, yticklabels at=edge left, xticklabels at=edge bottom, horizontal sep=1em},
        ybar,
        axis y line*=left,
        ymin=0,
        ymax=4,
        xtick={1, 2, 3, 4},
        xtick align=inside,
        xticklabels={100, 200, 500, 1000},
        xlabel near ticks,
        ylabel near ticks,
        ylabel= Modeled memory (GiB),
        /pgf/bar width=12pt,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
            
        \nextgroupplot
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{Adam\label{plot:memory_saving_adam}}};
        
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan] table [x=id, y=baseline_adam_mem] {data/memory_footprint.txt};
        \label{plt:mem_footprint_baseline};
        \addplot [thick, pattern=north west lines, pattern color=orange] table [x=id, y=ours_adam_mem] {data/memory_footprint.txt}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 3.71$\times$}
        node [pos=0.33, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.27$\times$}
        node [pos=0.67, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.85$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 5.15$\times$};
        \label{plt:mem_footprint_ours};
        
        \nextgroupplot[
            xlabel=Batch size
        ]
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{SGD with momentum\label{plot:memory_saving_sgd}}};
        
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan] table [x=id, y=baseline_sgd_mem] {data/memory_footprint.txt};
        \addplot [thick, pattern=north west lines, pattern color=orange] table [x=id, y=ours_sgd_mem] {data/memory_footprint.txt}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.21$\times$}
        node [pos=0.33, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.64$\times$}
        node [pos=0.67, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 5.09$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 5.29$\times$};
        
        \nextgroupplot
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{Bop\label{plot:memory_saving_bop}}};
        
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan] table [x=id, y=baseline_bop_mem] {data/memory_footprint.txt};
        \addplot [thick, pattern=north west lines, pattern color=orange] table [x=id, y=ours_bop_mem] {data/memory_footprint.txt}
        node [pos=0, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 4.92$\times$}
        node [pos=0.33, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 5.16$\times$}
        node [pos=0.67, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 5.36$\times$}
        node [pos=1, xshift=0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 5.44$\times$};   

    \end{groupplot}

    \begin{groupplot}[
        axis x line=none,
        axis y line*=right,
        scale only axis,
		width=0.28\textwidth,
		height=0.28\textwidth,
		enlarge x limits=0.2,
		group style={group size=3 by 1, ylabels at=edge right, yticklabels at=edge right, horizontal sep=1em},
        ylabel near ticks,
        ylabel=Top-1 test accuracy (\%),
        ymin=81,
        ymax=95,
        error bars/y dir=both,
        error bars/y explicit=true,
    ]
        
        \nextgroupplot 
        
        \addplot [thick, only marks, mark=o, mark options={scale=1.5}] table [x=id, y=baseline_adam_acc, y error plus=baseline_adam_errU, y error minus=baseline_adam_errL] {data/memory_footprint.txt};
        \label{plt:mem_footprint_baseline_acc}
        \addplot [thick, only marks, mark=triangle, mark options={scale=1.5}] table [x=id, y=ours_adam_acc, y error plus=ours_adam_errU, y error minus=ours_adam_errL] {data/memory_footprint.txt};
        \label{plt:mem_footprint_ours_acc}
        
        \nextgroupplot 
        
        \addplot [thick, only marks, mark=o, mark options={scale=1.5}] table [x=id, y=baseline_sgd_acc, y error plus=baseline_sgd_errU, y error minus=baseline_sgd_errL] {data/memory_footprint.txt};
        \addplot [thick, only marks, mark=triangle, mark options={scale=1.5}] table [x=id, y=ours_sgd_acc, y error plus=ours_sgd_errU, y error minus=ours_sgd_errL] {data/memory_footprint.txt};
        
        \nextgroupplot
        
        \addplot [thick, only marks, mark=o, mark options={scale=1.5}] table [x=id, y=baseline_bop_acc, y error plus=baseline_bop_errU, y error minus=baseline_bop_errL] {data/memory_footprint.txt};
        \addplot [thick, only marks, mark=triangle, mark options={scale=1.5}] table [x=id, y=ours_bop_acc, y error plus=ours_bop_errU, y error minus=ours_bop_errL] {data/memory_footprint.txt};
        
    \end{groupplot}
    
\end{tikzpicture}

==> plots/memory_footprint_legend.tex <==
\begin{tikzpicture}
    
    \matrix[
        matrix of nodes,
        draw,
        inner sep=0.2em
    ] {
        \ref{plt:mem_footprint_baseline} & Memory (standard) &[0.5em]
        \ref{plt:mem_footprint_ours} & Memory (proposed) &[0.5em]
        \ref{plt:mem_footprint_baseline_acc} & Accuracy (standard) &[0.5em]
        \ref{plt:mem_footprint_ours_acc} & Accuracy (proposed) \\
    };

\end{tikzpicture}

==> plots/naive_prototype_memory.tex <==
\begin{tikzpicture}
    
    \begin{axis}[
        scale only axis,
		width=0.62\textwidth,
		height=0.42\textwidth,
		enlarge x limits=0.2,
        ymin=0,
        ymax=30,
        xtick={1, 2, 3, 4},
        xticklabels={100, 200, 500, 1000},
        ylabel near ticks,
        /pgf/bar width=8pt,
        ybar,
	    ylabel=Memory (MiB),
	    xlabel=Batch size,
        xtick align=inside,
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        },
        legend pos=north west,
	    legend entries={Modeled (standard), Measured (standard), Modeled (proposed), Measured (proposed)}
    ]
        
        \addplot [thick, pattern=north east lines, pattern color=black!25!cyan] table [x=id, y=baseline_estimate] {data/naive_prototype_memory.txt};
        \label{plt:proto_mem_footprint_baseline};
        \addplot [thick, pattern=north west lines, pattern color=orange] table [x=id, y=baseline_measured] {data/naive_prototype_memory.txt}
        node [pos=0, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 1.14$\times$}
        node [pos=0.33, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 1.22$\times$}
        node [pos=0.67, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 1.41$\times$}
        node [pos=1, xshift=-0.6*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 1.57$\times$};
        \label{plt:proto_mem_footprint_baseline_measured};
        \addplot [thick, pattern=vertical lines, pattern color=blue] table [x=id, y=ours_estimate] {data/naive_prototype_memory.txt};
        \label{plt:proto_mem_footprint_ours};
        \addplot [thick, pattern=horizontal lines, pattern color=red] table [x=id, y=ours_measured] {data/naive_prototype_memory.txt}
        node [pos=0, xshift=2.0*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 1.07$\times$}
        node [pos=0.33, xshift=2.0*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 1.07$\times$}
        node [pos=0.67, xshift=2.0*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 1.08$\times$}
        node [pos=1, xshift=2.0*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {\small 1.09$\times$};
        \label{plt:proto_mem_footprint_ours_measured};

    \end{axis}
    
\end{tikzpicture}

==> plots/prototype_energy_efficiency.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        scale only axis,
        enlargelimits=false,
		width=0.265\textwidth,
		height=0.265\textwidth,
		enlarge x limits=0.15,
		group style={group size=2 by 1, ylabels at=edge left, horizontal sep=1em, vertical sep=1em, yticklabels at=edge left},
        ymajorgrids=true,
        ylabel near ticks,
        xlabel near ticks,
        /pgf/bar width=8pt,
        % xmode=log,
        ymode=log,
        log ticks with fixed point,
        ymin=1,
        ymax=540,
    ]
            
        \nextgroupplot[
            title={MLP},
            xtick align=inside,
            legend image code/.code={
                \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
            }
        ]
        
        \addplot [only marks, mark=triangle, mark options={solid, scale=1.0, color=black!25!green}] table [x=energyPerEpoch_keras, y=mem_keras] {data/prototype_measured/mlp_mem_energy_plot.txt};
        \label{plt:prototype_mem_vs_energy_mlp_keras};
        \addplot [only marks, mark=asterisk, mark options={solid, scale=1.0, color=black!25!magenta}] table [x=energyPerEpoch_optStd, y=mem_optStd] {data/prototype_measured/mlp_mem_energy_plot.txt};
        \label{plt:prototype_mem_vs_energy_mlp_optStd};
        \addplot [only marks, mark=+, mark options={solid, scale=1.0, color=red}] table [x=energyPerEpoch_optOurs, y=mem_optOurs] {data/prototype_measured/mlp_mem_energy_plot.txt};
        \label{plt:prototype_mem_vs_energy_mlp_optOurs};
        
        \addplot [only marks, mark=asterisk, mark options={solid, scale=1.0, color=black!25!magenta}] table [x=energyPerEpoch_optStd, y=mem_optStd] {data/prototype_measured/binarynet_mem_energy_plot.txt};
        \label{plt:prototype_mem_vs_energy_binarynet_optStd};
        \addplot [only marks, mark=+, mark options={solid, scale=1.0, color=red}] table [x=energyPerEpoch_optOurs, y=mem_optOurs] {data/prototype_measured/binarynet_mem_energy_plot.txt};
        \label{plt:prototype_mem_vs_energy_binarynet_optOurs};
        
        \nextgroupplot[
            title={BinaryNet},
            xtick align=inside,
            axis y line*=left
        ]
        
        \addplot [only marks, mark=asterisk, mark options={solid, scale=1.0, color=black!25!magenta}] table [x=energyPerEpoch_optStd, y=mem_optStd] {data/prototype_measured/binarynet_mem_energy_plot.txt};
        \label{plt:prototype_mem_vs_energy_binarynet_optStd};
        \addplot [only marks, mark=+, mark options={solid, scale=1.0, color=red}] table [x=energyPerEpoch_optOurs, y=mem_optOurs] {data/prototype_measured/binarynet_mem_energy_plot.txt};
        \label{plt:prototype_mem_vs_energy_binarynet_optOurs};
        
        % % Legend
        % \node[anchor=north east,draw,fill=white,inner sep=0.2em] at (axis description cs:0.95, 0.65) {\small
        % \begin{tabular}{cl}
        %     \ref{plt:prototype_mlp_keras} & Keras\\
        %     \ref{plt:prototype_mlp_naiveStd} & Unoptimized standard\\
        %     \ref{plt:prototype_mlp_naiveOurs} & Unoptimized ours\\
        %     \ref{plt:prototype_mlp_optStd} & Optimized standard\\
        %     \ref{plt:prototype_mlp_optOurs} & Optimized ours
        % \end{tabular}};


    \end{groupplot}
    
\end{tikzpicture}

==> plots/prototype_mem_and_energy.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
		ybar,
        scale only axis,
		width=0.35\textwidth,
		height=0.35\textwidth,
		group style={group size=2 by 1, ylabels at=edge left, horizontal sep=5em},
        ylabel near ticks,
        log ticks with fixed point,
        xlabel near ticks,
		xtick={1, 2},
        xticklabels={\makecell{MLP\\MNIST}, \makecell{BinaryNet\\CIFAR-10}},
        enlarge x limits=0.5,
        /pgf/number format/1000 sep={},
        legend image code/.code={
            \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
        }
    ]
        
        \nextgroupplot [
    		ylabel=Measured memory (MiB),
            ymin=1,
            ymax=1000,
            ymode=log,
        ]
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{Memory\label{plot:prototype_mem}}};
            
        \addplot[thick, pattern=vertical lines, pattern color=black!25!green] coordinates {(1, 258.609375) (2, 1.00)}
        node [pos=0, xshift=-1.2*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {}
        node [pos=1, xshift=-1.2*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {(Std. Keras out of memory)};
        \label{plt:prototype_mem_keras}
        \addplot[thick, pattern=north west lines, pattern color=black!25!cyan] coordinates {(1, 11.25829315) (2, 474.234375)}
        node [pos=0, xshift=0.0*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {22.97$\times$};
        \label{plt:prototype_mem_optstd}
        \addplot[thick, pattern=horizontal lines, pattern color=orange] coordinates {(1, 5.000389099) (2, 154.3671875)}
        node [pos=0, xshift=1.2*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {2.25$\times$}
        node [pos=1, xshift=1.2*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {3.07$\times$};
        \label{plt:prototype_mem_optours}
        
        \nextgroupplot [
    		ylabel=Energy/batch (J),
            ymin=0.1,
            ymax=1000,
            ymode=log,
            log origin=infty,
        ]
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{Energy\label{plot:prototype_energy}}};
            
        \addplot[thick, pattern=vertical lines, pattern color=black!25!green] coordinates {(1, 0.676873596) (2, 0.10)}
        node [pos=0, xshift=-1.2*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {}
        node [pos=1, xshift=-1.2*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {(Std. Keras out of memory)};
        \label{plt:prototype_energy_keras}
        \addplot[thick, pattern=north west lines, pattern color=black!25!cyan] coordinates {(1, 1.45125) (2, 160.6909091)}
        node [pos=0, xshift=0.0*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {0.47$\times$};
        \label{plt:prototype_energy_optstd}
        \addplot[thick, pattern=horizontal lines, pattern color=orange] coordinates {(1, 1.417322835) (2, 136.5278527)}
        node [pos=0, xshift=1.2*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.02$\times$}
        node [pos=1, xshift=1.2*\pgfkeysvalueof{/pgf/bar width}, rotate=90, anchor=west] {1.18$\times$};
        \label{plt:prototype_energy_optours}
        
        % Legend
        \node[anchor=north,draw,fill=white,inner sep=0.2em] at (axis description cs:0.33, 0.85) {\small
        \begin{tabular}{cl}
            \ref{plt:prototype_mem_keras} & Std. (Keras)\\
            \ref{plt:prototype_mem_optstd} & Std. (CBLAS)\\
            \ref{plt:prototype_mem_optours} & Prop. (CBLAS)
        \end{tabular}};

    \end{groupplot}
    
\end{tikzpicture}

==> plots/prototype_mem_trainTime.tex <==
\begin{tikzpicture}
    
    \begin{groupplot}[
        scale only axis,
		width=0.35\textwidth,
		height=0.35\textwidth,
		enlarge x limits=0.1,
		enlarge y limits=0.1,
		group style={group size=2 by 1, ylabels at=edge left, horizontal sep=1em, yticklabels at=edge left},
        xmajorgrids=true,
        ymajorgrids=true,
        ylabel near ticks,
        xlabel near ticks,
        ymode=log,
        log ticks with fixed point,
        ymin=1,
        ymax=1000,
        xtick align=inside,
        /pgf/number format/1000 sep={}
    ]
            
        \nextgroupplot[
            xmode=log,
            % xmin=0.2,
		    xlabel= Training time/batch (s),
            every axis x label/.append style={at=(ticklabel cs:1), xshift=0.5em},
		    ylabel=Measured memory (MiB)
        ]
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{MLP/MNIST\label{plot:prototype_mem_trainTime_mlp}}};
        
        \addplot [mark=triangle, mark options={scale=1.5}, thick, color=black!25!green] table [x=trainTime_keras, y=mem_keras] {data/prototype_measured/mlp_mem_trainTime_plot.txt};
        \label{plt:prototype_mlp_keras};
        \addplot [mark=star, mark options={scale=1.5}, thick, color=blue] table [x=trainTime_naiveStd, y=mem_naiveStd] {data/prototype_measured/mlp_mem_trainTime_plot.txt};
        \label{plt:prototype_mlp_naiveStd};
        \addplot [mark=+, mark options={scale=1.5}, thick, color=red] table [x=trainTime_naiveOurs, y=mem_naiveOurs] {data/prototype_measured/mlp_mem_trainTime_plot.txt};
        \label{plt:prototype_mlp_naiveOurs};
        \addplot [mark=o, mark options={scale=1.5}, thick, color=black!25!cyan] table [x=trainTime_optStd, y=mem_optStd] {data/prototype_measured/mlp_mem_trainTime_plot.txt};
        \label{plt:prototype_mlp_optStd};
        \addplot [mark=diamond, mark options={scale=1.5}, thick, color=orange] table [x=trainTime_optOurs, y=mem_optOurs] {data/prototype_measured/mlp_mem_trainTime_plot.txt};
        \label{plt:prototype_mlp_optOurs};
        
        % Memory limit at 1GB
        \addplot [mark=triangle,
            mark size=4pt,
            mark options={
                draw=black,
                fill=white,
            },
            only marks,
            every mark/.append style={rotate=90},
        ]
        table {%
        0.2 1024
        }; \label{plt:rpi_max_mem}
        
        \nextgroupplot[
            xmode=log
        ]
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{BinaryNet/CIFAR-10\label{plot:prototype_mem_trainTime_binarynet}}};
        
        \addplot [mark=o, mark options={scale=1.5}, thick, color=black!25!cyan] table [x=trainTime_optStd, y=mem_optStd] {data/prototype_measured/binarynet_mem_trainTime_plot.txt};
        \label{plt:prototype_binarynet_optStd};
        \addplot [mark=diamond, mark options={scale=1.5}, thick, color=orange] table [x=trainTime_optOurs, y=mem_optOurs] {data/prototype_measured/binarynet_mem_trainTime_plot.txt};
        \label{plt:prototype_binarynet_optOurs};
        
        % Legend
        \node[anchor=south,draw,fill=white,inner sep=0.2em] at (axis description cs:0.5, 0.05) {\small
        \begin{tabular}{cl}
            \ref{plt:prototype_mlp_keras} & Standard (Keras)\\
            \ref{plt:prototype_mlp_naiveStd} & Standard (na\"ive C++)\\
            \ref{plt:prototype_mlp_optStd} & Standard (CBLAS)\\
            \ref{plt:prototype_mlp_naiveOurs} & Proposed (na\"ive C++)\\
            \ref{plt:prototype_mlp_optOurs} & Proposed (CBLAS)
        \end{tabular}};
            
        % \nextgroupplot[
        %     xlabel= Energy/batch (J),
        %     xmode = log
        % ]
        
        % \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption{\label{plot:prototype_mem_trainTime_energy}}};
        
        % \addplot [only marks, mark=triangle, mark options={scale=1.5}, thick, color=black!25!green] table [x=energyPerBatch_keras, y=mem_keras] {data/prototype_measured/mlp_mem_energy_plot.txt};
        % \label{plt:prototype_mem_vs_energy_mlp_keras};
        % \addplot [only marks, mark=o, mark options={scale=1.5}, thick, color=black!25!cyan] table [x=energyPerBatch_optStd, y=mem_optStd] {data/prototype_measured/mlp_mem_energy_plot.txt};
        % \label{plt:prototype_mem_vs_energy_mlp_optStd};
        % \addplot [only marks, mark=diamond, mark options={scale=1.5}, thick, color=orange] table [x=energyPerBatch_optOurs, y=mem_optOurs] {data/prototype_measured/mlp_mem_energy_plot.txt};
        % \label{plt:prototype_mem_vs_energy_mlp_optOurs};
        
        % \addplot [only marks, mark=o, mark options={scale=1.5}, thick, color=black!25!cyan] table [x=energyPerBatch_optStd, y=mem_optStd] {data/prototype_measured/binarynet_mem_energy_plot.txt};
        % \label{plt:prototype_mem_vs_energy_binarynet_optStd};
        % \addplot [only marks, mark=diamond, mark options={scale=1.5}, thick, color=orange] table [x=energyPerBatch_optOurs, y=mem_optOurs] {data/prototype_measured/binarynet_mem_energy_plot.txt};
        % \label{plt:prototype_mem_vs_energy_binarynet_optOurs};
        
        % % Arrows
        % \node (mlp_keras) at (axis cs:0.676873596,258.609375){};
        % \node (mlp_ours) at (axis cs:1.417322835,5.000389099){};
        % \draw[thick, >=stealth, ->](mlp_keras)--(mlp_ours) {};
        % \node (mlp_std) at (axis cs:1.45125,11.25829315){};
        % \draw[thick, >=stealth, ->](mlp_std)--(mlp_ours) {};
        % \node (binarynet_std) at (axis cs:160.6909091,474.234375){};
        % \node (binarynet_ours) at (axis cs:136.5278527,154.3671875) {};
        % \draw[thick, >=stealth, ->](binarynet_std)--(binarynet_ours) {};
        
        % % MLP box
        % % \node (mlp_box_anchor) at (axis cs:0,400){};
        % % \draw[loosely dashed](mlp_box_anchor)--($(mlp_box_anchor)+(150,0)$)--($(mlp_box_anchor)+(150,-5)$)--($(mlp_box_anchor)+(0,-5)$) node [midway, anchor=north, xshift=0mm] {\small\makecell{MLP/\\MNIST}}--(mlp_box_anchor) {};
        % \node (mlp_text) at (mlp_ours) [anchor=north, yshift=-1mm] {\small\makecell{MLP/\\MNIST}};
        
        % % BinaryNet box
        % % \node (binarynet_box_anchor) at (axis cs:3.2,700){};
        % % \draw[loosely dashed](binarynet_box_anchor)--($(binarynet_box_anchor)+(150,0)$)--($(binarynet_box_anchor)+(150,-1.8)$)--($(binarynet_box_anchor)+(0,-1.8)$) node [midway, anchor=north, xshift=0mm] {\small\makecell{BinaryNet/\\CIFAR-10}}--(binarynet_box_anchor) {};
        % \node (binarynet_text) at (binarynet_ours) [anchor=north, yshift=-1mm, xshift=-3mm] {\small\makecell{BinaryNet/\\CIFAR-10}};

    \end{groupplot}
    
\end{tikzpicture}

==> plots/prototype_mem_trainTime_discontinuity.tex <==
\begin{tikzpicture}

    \pgfplotsset{
    % override style for non-boxed plots
        % which is the case for both sub-plots
        every non boxed x axis/.style={} 
    }
    
    \begin{groupplot}[
        scale only axis,
        enlargelimits=false,
		width=0.265\textwidth,
		height=0.26\textwidth,
		enlarge x limits=0.15,
		group style={group size=2 by 2, ylabels at=edge left, horizontal sep=1em, vertical sep=0em},
        ymajorgrids=true,
        ylabel near ticks,
        xlabel near ticks,
        /pgf/bar width=8pt
    ]
            
        \nextgroupplot[
            xmin=0,
            xmax=160,
            ymin=250.1,
            ymax=280,
            title={MLP},
            axis x line=top, 
            xticklabels={,,},
            axis y discontinuity=parallel,
            xtick align=inside,
            height=0.13\textwidth,
            legend image code/.code={
                \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
            }
        ]
        
        \addplot [mark=triangle, mark options={solid, scale=1.0, color=black!25!green}, thick, dashed, color=black!25!green] table [x=trainTime_keras, y=mem_keras] {data/prototype_measured/mlp_mem_trainTime_plot.txt};
        \label{plt:prototype_mlp_keras};
        
        % Legend
        \node[anchor=north east,draw,fill=white,inner sep=0.2em] at (axis description cs:0.95, 0.95) {\small
        \begin{tabular}{cl}
            \ref{plt:prototype_mlp_keras} & Keras\\
            \ref{plt:prototype_mlp_naiveStd} & Unoptimized standard\\
            \ref{plt:prototype_mlp_naiveOurs} & Unoptimized ours\\
            \ref{plt:prototype_mlp_optStd} & Optimized standard\\
            \ref{plt:prototype_mlp_optOurs} & Optimized ours
        \end{tabular}};
        
        \nextgroupplot[
            at = (group c1r1.north -| group c2r1),
            xshift = 1em,
            anchor = north,
            ymin=120,
            ymax=540,
            title={BinaryNet},
            xtick align=inside,
            axis y line*=left
        ]
        
        \addplot [mark=asterisk, mark options={solid, scale=1.0, color=black!25!magenta}, thick, densely dotted, color=black!25!magenta] table [x=trainTime_optStd, y=mem_optStd] {data/prototype_measured/binarynet_mem_trainTime_plot.txt};
        \label{plt:prototype_binarynet_optStd};
        \addplot [mark=+, mark options={solid, scale=1.0, color=red}, thick, loosely dashed, color=red] table [x=trainTime_optOurs, y=mem_optOurs] {data/prototype_measured/binarynet_mem_trainTime_plot.txt};
        \label{plt:prototype_binarynet_optOurs};
            
        \nextgroupplot[
		    xlabel= Training time per epoch (s),
            every axis x label/.append style={at=(ticklabel cs:1.1)},
		    ylabel=Memory (MiB),
            every axis y label/.append style={at=(ticklabel cs:1.1)},
            xmin=0,
            xmax=160,
            ymin=0,
            ymax=30,
            xtick align=inside,
            axis x line=bottom,
            height=0.13\textwidth,
            legend image code/.code={
                \draw[#1, bar width=6pt, yshift=-0.3em] plot coordinates {(0cm,0.8em)};
            }
        ]
        
        \addplot [mark=star, mark options={solid, scale=1.0, color=blue}, thick, densely dashed, color=blue] table [x=trainTime_naiveStd, y=mem_naiveStd] {data/prototype_measured/mlp_mem_trainTime_plot.txt};
        \label{plt:prototype_mlp_naiveStd};
        \addplot [mark=o, mark options={solid, scale=1.0, color=black!25!yellow}, thick, dotted, color=black!25!yellow] table [x=trainTime_naiveOurs, y=mem_naiveOurs] {data/prototype_measured/mlp_mem_trainTime_plot.txt};
        \label{plt:prototype_mlp_naiveOurs};
        \addplot [mark=asterisk, mark options={solid, scale=1.0, color=black!25!magenta}, thick, densely dotted, color=black!25!magenta] table [x=trainTime_optStd, y=mem_optStd] {data/prototype_measured/mlp_mem_trainTime_plot.txt};
        \label{plt:prototype_mlp_optStd};
        \addplot [mark=+, mark options={solid, scale=1.0, color=red}, thick, loosely dashed, color=red] table [x=trainTime_optOurs, y=mem_optOurs] {data/prototype_measured/mlp_mem_trainTime_plot.txt};
        \label{plt:prototype_mlp_optOurs};

    \end{groupplot}
    
\end{tikzpicture}

==> plots/training_curves.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
        scale only axis,
		group style={group size=3 by 3, ylabels at=edge left, xticklabels at=edge bottom, yticklabels at=edge left, horizontal sep=1em, vertical sep=1em},
		width=0.27\textwidth,
		height=0.27\textwidth,
		xmin=0,
		xmax=1000,
		ymin=0.35,
		ymax=1.15,
		xlabel near ticks,
        ylabel near ticks,
        x tick label style={rotate=60, anchor=east, /pgf/number format/set thousands separator={}},
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
        max space between ticks=30em
	]
	    \nextgroupplot
	    
	    \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{Adam\\($B=100$)}};
        
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/adam_100.txt}; \label{plt:training_curve_adam_100_baseline}
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves/adam_100.txt}; \label{plt:training_curve_adam_100_ours}
        
	    \nextgroupplot
	    
	    \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{SGD with momentum\\($B=100$)}};
	    
	    \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/sgd_100.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves/sgd_100.txt};
        
	    \nextgroupplot [
	        legend pos=south east,
	        legend entries={Standard, Proposed}
	    ]
	    
	    \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{Bop\\($B=100$)}};
	    
	    \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/bop_100.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves/bop_100.txt};
        
        \nextgroupplot [
            ylabel={Top-1 validation accuracy (\%)}
        ]
        
        \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{Adam\\($B=500$)}};
        
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/adam_500.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves/adam_500.txt};
        
	    \nextgroupplot
	    
	    \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{SGD with momentum\\($B=500$)}};
        
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/sgd_500.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves/sgd_500.txt};
        
	    \nextgroupplot
	    
	    \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{Bop\\($B=500$)}};
        
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/bop_500.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves/bop_500.txt};
        
        \nextgroupplot
        
        \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{Adam\\($B=1000$)}};
        
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/adam_1000.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves/adam_1000.txt};
        
	    \nextgroupplot [
	        xlabel={Epoch}
	    ]
	    
	    \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{SGD with momentum\\($B=1000$)}};
        
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/sgd_1000.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves/sgd_1000.txt};
        
	    \nextgroupplot
	    
	    \node [text width=20em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{Bop\\($B=1000$)}};
        
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/bop_1000.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves/bop_1000.txt};
    
    \end{groupplot}

\end{tikzpicture}

==> plots/training_curves_all_benchmarks.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
        scale only axis,
		group style={group size=3 by 2, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em, vertical sep=3em},
		width=0.27\textwidth,
		height=0.27\textwidth,
		xmin=0,
 		xmax=1000,
 		ymin=0.35,
 		ymax=1.2,
		xlabel near ticks,
        ylabel near ticks,
        yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
        x tick label style={rotate=60, anchor=east, /pgf/number format/set thousands separator={}},
        max space between ticks=30em
	]
	
	    \nextgroupplot [
	        ylabel={Top-1 validation accuracy (\%)},
	        every axis y label/.append style={at=(ticklabel cs:0), xshift=-1.5em},
	    ]
	    
	    \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{MLP/MNIST}};
        
        % \addplot [thick, red] table [y=nbnn_baseline, x=epoch] {data/training_curves_all_benchmarks/mlp_mnist.txt};
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves_all_benchmarks/mlp_mnist.txt};
        % \addplot [thick, white!25!blue, dotted] table [y=nbnn_ours, x=epoch] {data/training_curves_all_benchmarks/mlp_mnist.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves_all_benchmarks/mlp_mnist.txt};
        
	    \nextgroupplot
	    
	    \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{CNV/CIFAR-10}};
	    
	   % \addplot [thick, red] table [y=nbnn_baseline, x=epoch] {data/training_curves_all_benchmarks/cnv_cifar.txt};
	    \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves_all_benchmarks/cnv_cifar.txt};
        % \addplot [thick, white!25!blue, dotted] table [y=nbnn_ours, x=epoch] {data/training_curves_all_benchmarks/cnv_cifar.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves_all_benchmarks/cnv_cifar.txt};
        
	    \nextgroupplot [
	        xmax=200,
	        legend pos=south east,
	        legend entries={
	            Standard,
	            Proposed
	        }
	    ]
	    
	    \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{CNV/SVHN}};
	    
	   % \addplot [thick, red] table [y=nbnn_baseline, x=epoch] {data/training_curves_all_benchmarks/cnv_svhn.txt};
	    \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves_all_benchmarks/cnv_svhn.txt};
        % \addplot [thick, white!25!blue, dotted] table [y=nbnn_ours, x=epoch] {data/training_curves_all_benchmarks/cnv_svhn.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves_all_benchmarks/cnv_svhn.txt};
        
        \nextgroupplot [
	        xshift=0.135\textwidth+0.5em,
	        xlabel={Epoch},
            every axis x label/.append style={at=(ticklabel cs:1), xshift=0.5em}        ]
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{BinaryNet/CIFAR-10}};
        
        % \addplot [thick, red] table [y=nbnn_baseline, x=epoch] {data/training_curves_all_benchmarks/binarynet_cifar.txt};
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves_all_benchmarks/binarynet_cifar.txt};
        % \addplot [thick, white!25!blue, dotted] table [y=nbnn_ours, x=epoch] {data/training_curves_all_benchmarks/binarynet_cifar.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves_all_benchmarks/binarynet_cifar.txt};
        
        \nextgroupplot [
	        xshift=0.135\textwidth+0.5em,
	        xmax=200
        ]
        
        \node [text width=10em, anchor=north] at (axis description cs:0.5, 1) {\subcaption*{BinaryNet/SVHN}};
        
        % \addplot [thick, red] table [y=nbnn_baseline, x=epoch] {data/training_curves_all_benchmarks/binarynet_svhn.txt};
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves_all_benchmarks/binarynet_svhn.txt};
        % \addplot [thick, white!25!blue, dotted] table [y=nbnn_ours, x=epoch] {data/training_curves_all_benchmarks/binarynet_svhn.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch] {data/training_curves_all_benchmarks/binarynet_svhn.txt};
        
        % \nextgroupplot [
	       % title={ResNetE-18 with ImageNet},
	       % xmax=120
        % ]
        
        % \addplot [thick, red] table [y=bnn_baseline, x=epoch_baseline] {data/training_curves_all_benchmarks/resnete18_imagenet.txt};
        % \addplot [thick, black!25!green, densely dashed] table [y=bnn_ours, x=epoch_ours] {data/training_curves_all_benchmarks/resnete18_imagenet.txt};
    
    \end{groupplot}

\end{tikzpicture}

==> plots/training_curves_binarynet_features.tex <==
\begin{tikzpicture}
    
    \begin{groupplot} [
        scale only axis,
		group style={group size=2 by 2, ylabels at=edge left, yticklabels at=edge left, horizontal sep=1em, vertical sep=5em},
		width=0.44\textwidth,
		height=0.44\textwidth,
		xmin=0,
		xmax=1000,
		ymin=-0.05,
		ymax=1.05,
		ytick={0, 0.2, 0.4, 0.6, 0.8, 1},
		xlabel near ticks,
        ylabel near ticks,
        x tick label style={rotate=60, anchor=east, /pgf/number format/set thousands separator={}}
	]
	    \nextgroupplot [
	        title={Adam},
	        ylabel={Top-1 training accuracy (\%)},
	        every axis y label/.append style={at=(ticklabel cs:-0.14)}
	    ]
        
        \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/adam_100.txt};
        \addplot [thick, black!25!green, densely dashed] table [y=bnn_1, x=epoch] {data/training_curves/adam_100.txt};
        \addplot [thick, white!25!blue, dotted] table [y=bnn_2, x=epoch] {data/training_curves/adam_100.txt};
        \addplot [thick, black!25!yellow, dashdotdotted] table [y=bnn_3, x=epoch] {data/training_curves/adam_100.txt};
        % \addplot [thick, black!25!cyan, dashed] table [y=bnn_4, x=epoch] {data/training_curves/adam_100.txt};
        % \addplot [thick, black!25!magenta, loosely dotted] table [y=bnn_5, x=epoch] {data/training_curves/adam_100.txt};
        \addplot [thick, violet, densely dashdotdotted] table [y=bnn_ours, x=epoch] {data/training_curves/adam_100.txt};
        
	    \nextgroupplot [
	        title={SGD with momentum},
	        legend pos=south east,
	        legend entries={
	            {All-{\tt float32}, $l_2$},
	            {All-{\tt float16}, $l_2$},
	            {{\tt bool} $\partial\boldsymbol{W}$, {\tt float16} $\partial\boldsymbol{Y}$, $l_2$},
	            {{\tt bool} $\partial\boldsymbol{W}$, {\tt int5} $\partial\boldsymbol{Y}$, $l_2$},
	            {{\tt bool} $\partial\boldsymbol{W}$, {\tt po2\_5} $\partial\boldsymbol{Y}$, $l_2$},
	            {{\tt bool} $\partial\boldsymbol{W}$, {\tt po2\_5} $\partial\boldsymbol{Y}$, $l_1$},
	            {{\tt bool} $\partial\boldsymbol{W}$, {\tt po2\_5} $\partial\boldsymbol{Y}$, prop.},
            }
	    ]
	    
	    \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/sgd_100.txt};
        % \addplot [thick, black!25!green, densely dashed] table [y=bnn_1, x=epoch] {data/training_curves/sgd_100.txt};
        % \addplot [thick, white!25!blue, dotted] table [y=bnn_2, x=epoch] {data/training_curves/sgd_100.txt};
        % \addplot [thick, black!25!yellow, dashdotdotted] table [y=bnn_3, x=epoch] {data/training_curves/sgd_100.txt};
        % \addplot [thick, black!25!cyan, dashed] table [y=bnn_4, x=epoch] {data/training_curves/sgd_100.txt};
        % \addplot [thick, black!25!magenta, loosely dotted] table [y=bnn_5, x=epoch] {data/training_curves/sgd_100.txt};
        \addplot [thick, violet, densely dashdotdotted] table [y=bnn_ours, x=epoch] {data/training_curves/sgd_100.txt};
        
	    \nextgroupplot [
	        xshift=0.22\textwidth+0.5em,
	        title={Bop},
	        xlabel={Epoch}
	    ]
	    
	    \addplot [thick, red] table [y=bnn_baseline, x=epoch] {data/training_curves/bop_100.txt};
        % \addplot [thick, black!25!green, densely dashed] table [y=bnn_1, x=epoch] {data/training_curves/bop_100.txt};
        % \addplot [thick, white!25!blue, dotted] table [y=bnn_2, x=epoch] {data/training_curves/bop_100.txt};
        % \addplot [thick, black!25!yellow, dashdotdotted] table [y=bnn_3, x=epoch] {data/training_curves/bop_100.txt};
        % \addplot [thick, black!25!cyan, dashed] table [y=bnn_4, x=epoch] {data/training_curves/bop_100.txt};
        % \addplot [thick, black!25!magenta, loosely dotted] table [y=bnn_5, x=epoch] {data/training_curves/bop_100.txt};
        \addplot [thick, violet, densely dashdotdotted] table [y=bnn_ours, x=epoch] {data/training_curves/bop_100.txt};
        
    \end{groupplot}

\end{tikzpicture}
